Smaller, Faster, Cheaper: Architectural Designs for Efficient Machine Learning

Major advancements in the capabilities of computer vision models have been primarily fueled by rapid expansion of datasets, model parameters, and computational budgets, leading to ever-increasing demands on computational infrastructure. However, as these models are deployed in increasingly diverse and resource-constrained environments, there is a pressing need for architectures that can deliver high performance while requiring fewer computational resources. This dissertation focuses on architectural principles through which models can achieve increased performance while reducing their computational demands. We discuss strides towards this goal through three directions. First, we focus on data ingress and egress, investigating how information may be passed into and retrieved from our core neural processing units. This ensures that our models make the most of available data, allowing smaller architectures to become more performant. Second, we investigate modifications to the core neural architecture, applied to restricted attention in vision transformers. This section explores how removing uniform context windows in restricted attention increases the expressivity of the underlying neural architecture. Third, we explore the natural structures of Normalizing Flows and how we can leverage these properties to better distill model knowledge. These contributions demonstrate that careful design of neural architectures can increase the efficiency of machine learning algorithms, allowing them to become smaller, faster, and cheaper.

==> Includes/Figures/Background/njections.tex <==
\centering
\begin{subfigure}[b]{0.3\textwidth}
% trim={left bottom right top}
    \includegraphics[width=\textwidth,trim={0 1.8cm 0 0},clip]{%
        Includes/Figures/Background/injection.png}
    \caption{Injection: one-to-one \phantom{test test test}}
    \label{fig:injection}
\end{subfigure}
\begin{subfigure}[b]{0.3\textwidth}
    \includegraphics[width=0.8\textwidth,trim={0 1.8cm 0 0},clip]{%
        Includes/Figures/Background/surjection.png}
    \caption{Surjection: onto \phantom{test test test}}
    \label{fig:surjection}
\end{subfigure}
\begin{subfigure}[b]{0.3\textwidth}
    \includegraphics[width=0.78\textwidth,trim={0 1.5cm 0 0.1cm},clip]{%
        Includes/Figures/Background/bijection.png}
    \caption{Bijection: one-to-one and onto}
    \label{fig:bijection}
\end{subfigure}


==> Includes/Figures/DNF/celeba-fig.tex <==
\begin{subfigure}[b]{0.30\linewidth}
    \includegraphics[width=\textwidth]{Includes/Figures/DNF/teacher_celeba_t_0_7.png}
    \caption{Teacher}
    \label{fig:dnf-celeba-teacher}
\end{subfigure}
\begin{subfigure}[b]{0.30\linewidth}
    \includegraphics[width=\textwidth]{Includes/Figures/DNF/kd_student_celeba_t_0_7.png}
    \caption{With KD}
    \label{fig:dnf-celeba-withkd}
\end{subfigure}
\begin{subfigure}[b]{0.30\linewidth}
    \includegraphics[width=\textwidth]{Includes/Figures/DNF/student_celeba_t_0_7.png}
    \caption{Without KD}
    \label{fig:dnf-celeba-nokd}
\end{subfigure}


==> Includes/Figures/DNF/cifar-fig.tex <==
\begin{subfigure}[b]{0.30\linewidth}
    \includegraphics[width=\textwidth]{Includes/Figures/DNF/teacher_cifar.png}
    \caption{Teacher}
    \label{fig:dnf-cifar-Teacher}
\end{subfigure}
\begin{subfigure}[b]{0.30\linewidth}
    \includegraphics[width=\textwidth]{Includes/Figures/DNF/kd_student_cifar.png}
    \caption{With KD}
    \label{fig:dnf-cifar-wKD}
\end{subfigure}
\begin{subfigure}[b]{0.30\linewidth}
    \includegraphics[width=\textwidth]{Includes/Figures/DNF/student_cifar.png}
    \caption{Without KD}
    \label{fig:dnf-cifar-woKD}
\end{subfigure}


==> Includes/Figures/StyleNAT/NA/artifacts.tex <==
\begin{subfigure}[b]{\linewidth}
    \includegraphics[width=\linewidth]{Includes/Figures/StyleNAT/NA/original.png}
    \caption{1024 FFHQ Sample from StyleNAT}
    \label{fig:snatsamp}    
\end{subfigure}
\\
\begin{subfigure}[b]{0.48\linewidth}
    \includegraphics[width=\linewidth]{Includes/Figures/StyleNAT/NA/snathead.png}
    \caption{Forehead lines}% \phantom{spotting}}
    \label{fig:snathead}    
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\linewidth}         
    \includegraphics[width=\linewidth]{Includes/Figures/StyleNAT/NA/snateye.png}
    \caption{Eye spotting}
    \label{fig:snateye}    
\end{subfigure}


==> Includes/Figures/StyleNAT/StyleGAN/artifacts.tex <==
\begin{subfigure}[b]{\linewidth}
    \includegraphics[width=\linewidth]{Includes/Figures/StyleNAT/StyleGAN/sample.png}
    \caption{1024 FFHQ Sample from StyleGAN3}
    \label{fig:sg3samp}    
\end{subfigure}
\\
\begin{subfigure}[b]{0.47\linewidth}
    \includegraphics[width=\linewidth]{Includes/Figures/StyleNAT/StyleGAN/sg3band.png}
    \caption{Forehead bead pattern. Two bands at top and bottom third.}%\phantom{We need more words}}
    \label{fig:sg3band}    
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.47\linewidth}         
    \includegraphics[width=\linewidth]{Includes/Figures/StyleNAT/StyleGAN/sg3glass.png}
    \caption{Glasses with hexagonal artifacts around edges.}% Upper right of glasses.}
    \label{fig:sg3glass}    
\end{subfigure}


==> Includes/Figures/StyleNAT/StyleSwin/artifacts.tex <==
\begin{subfigure}[b]{\linewidth}         
    \includegraphics[width=\linewidth]{Includes/Figures/StyleNAT/StyleSwin/original.png}
    \caption{1024 FFHQ Sample from StyleSwin}
    \label{fig:ssamp}    
\end{subfigure}
\\
\begin{subfigure}[b]{0.48\linewidth}
    \includegraphics[width=\linewidth]{Includes/Figures/StyleNAT/StyleSwin/sshead.png}
    \caption{Forehead squares}
    \label{fig:ssband}    
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\linewidth}         
    \includegraphics[width=\linewidth]{Includes/Figures/StyleNAT/StyleSwin/ssear.png}
    \caption{Right ear texture}
    \label{fig:ssear}    
\end{subfigure}


==> Includes/Figures/StyleNAT/attention_maps_progressive.tex <==
\begin{subfigure}[b]{\linewidth}
    \centering
    % Layer 2 16
    \hspace{-2.5em}
    \begin{subfigure}[b]{0.14\linewidth}
        \adjustbox{trim=0 {0.75\height} {0.75\width} 0, clip}
            {\includegraphics[width=\textwidth]{Includes/Figures/StyleNAT/NA/NATLayer_20kerneldensity_channel.png}}
            \hspace{-0.70em}
        \adjustbox{trim=0 {0.75\height} {0.75\width} 0, clip}
            {\includegraphics[width=\textwidth]{Includes/Figures/StyleNAT/NA/NATLayer_21kerneldensity_channel.png}}
        \\
        \vspace{-0.08em}
        \adjustbox{trim={0.75\width} 0 0 {0.75\height}, clip}
            {\includegraphics[width=\textwidth]{Includes/Figures/StyleNAT/NA/NATLayer_20kerneldensity_channel.png}}
            \hspace{-0.70em}
        \adjustbox{trim={0.75\width} 0 0 {0.75\height}, clip}
            {\includegraphics[width=\textwidth]{Includes/Figures/StyleNAT/NA/NATLayer_21kerneldensity_channel.png}}
    \end{subfigure}
    \hspace{-3.28em}
    %% Layer 3 32
    \begin{subfigure}[b]{0.17\linewidth}
        \adjustbox{trim=0 {0.75\height} {0.75\width} 0, clip}
            {\includegraphics[width=\textwidth]{Includes/Figures/StyleNAT/NA/NATLayer_30kerneldensity_channel.png}}
            \hspace{-0.70em}
        \adjustbox{trim=0 {0.75\height} {0.75\width} 0, clip}
            {\includegraphics[width=\textwidth]{Includes/Figures/StyleNAT/NA/NATLayer_31kerneldensity_channel.png}}
        \\
        \vspace{-0.09em}
        \adjustbox{trim={0.75\width} 0 0 {0.75\height}, clip}
            {\includegraphics[width=\textwidth]{Includes/Figures/StyleNAT/NA/NATLayer_30kerneldensity_channel.png}}
            \hspace{-0.70em}
        \adjustbox{trim={0.75\width} 0 0 {0.75\height}, clip}
            {\includegraphics[width=\textwidth]{Includes/Figures/StyleNAT/NA/NATLayer_31kerneldensity_channel.png}}
    \end{subfigure}
    \hspace{-3.84em}
    % Layer 4 64
    \begin{subfigure}[b]{0.20\linewidth}
        \adjustbox{trim=0 {0.75\height} {0.75\width} 0, clip}
            {\includegraphics[width=\textwidth]{Includes/Figures/StyleNAT/NA/NATLayer_40kerneldensity_channel.png}}
            \hspace{-0.70em}
        \adjustbox{trim=0 {0.75\height} {0.75\width} 0, clip}
            {\includegraphics[width=\textwidth]{Includes/Figures/StyleNAT/NA/NATLayer_41kerneldensity_channel.png}}
        \\
        \vspace{-0.09em}
        \adjustbox{trim={0.75\width} 0 0 {0.75\height}, clip}
            {\includegraphics[width=\textwidth]{Includes/Figures/StyleNAT/NA/NATLayer_40kerneldensity_channel.png}}
            \hspace{-0.70em}
        \adjustbox{trim={0.75\width} 0 0 {0.75\height}, clip}
            {\includegraphics[width=\textwidth]{Includes/Figures/StyleNAT/NA/NATLayer_41kerneldensity_channel.png}}
    \end{subfigure}
    \hspace{-4.40em}
    % Layer 5 128
    \begin{subfigure}[b]{0.17\linewidth}
        \adjustbox{trim=0 {0.66\height} {0.66\width} 0, clip}
            {\includegraphics[width=\textwidth]{Includes/Figures/StyleNAT/NA/NATLayer_50kerneldensity_channel.png}}
            \hspace{-0.70em}
        \adjustbox{trim=0 {0.66\height} {0.66\width} 0, clip}
            {\includegraphics[width=\textwidth]{Includes/Figures/StyleNAT/NA/NATLayer_51kerneldensity_channel.png}}
        \\
        \vspace{-0.09em}
        \adjustbox{trim={0.33\width} 0 {0.33\width} {0.66\height}, clip}
            {\includegraphics[width=\textwidth]{Includes/Figures/StyleNAT/NA/NATLayer_50kerneldensity_channel.png}}
            \hspace{-0.70em}
        \adjustbox{trim={0.33\width} 0 {0.33\width} {0.66\height}, clip}
            {\includegraphics[width=\textwidth]{Includes/Figures/StyleNAT/NA/NATLayer_51kerneldensity_channel.png}}
    \end{subfigure}
    \hspace{-2.70em}
    % Layer 6 256
    \begin{subfigure}[b]{0.14\linewidth}
        \adjustbox{trim=0 {0.50\height} {0.50\width} 0, clip}
            {\includegraphics[width=0.95\textwidth]{Includes/Figures/StyleNAT/NA/NATLayer_60kerneldensity_channel.png}}
            \hspace{-0.70em}
        \adjustbox{trim=0 {0.50\height} {0.50\width} 0, clip}
            {\includegraphics[width=0.95\textwidth]{Includes/Figures/StyleNAT/NA/NATLayer_61kerneldensity_channel.png}}
        \\
        \vspace{-0.09em}
        \adjustbox{trim={0.5\width} 0 0 {0.5\height}, clip}
            {\includegraphics[width=0.95\textwidth]{Includes/Figures/StyleNAT/NA/NATLayer_60kerneldensity_channel.png}}
            \hspace{-0.70em}
        \adjustbox{trim={0.5\width} 0 0 {0.5\height}, clip}
            {\includegraphics[width=0.95\textwidth]{Includes/Figures/StyleNAT/NA/NATLayer_61kerneldensity_channel.png}}
    \end{subfigure}
    \hspace{-0.950em}
    % Layer 7 512
    \begin{subfigure}[b]{0.16\linewidth}
        \adjustbox{trim=0 {0.50\height} {0.50\width} 0, clip}
            {\includegraphics[width=0.95\textwidth]{Includes/Figures/StyleNAT/NA/NATLayer_70kerneldensity_channel.png}}
            \hspace{-0.70em}
        \adjustbox{trim=0 {0.50\height} {0.50\width} 0, clip}
            {\includegraphics[width=0.95\textwidth]{Includes/Figures/StyleNAT/NA/NATLayer_71kerneldensity_channel.png}}
        \\
        \vspace{-0.09em}
        %\vspace{-0.1em}
        \adjustbox{trim={0.5\width} 0 0 {0.5\height}, clip}
            {\includegraphics[width=0.95\textwidth]{Includes/Figures/StyleNAT/NA/NATLayer_70kerneldensity_channel.png}}
            \hspace{-0.70em}
        \adjustbox{trim={0.5\width} 0 0 {0.5\height}, clip}
            {\includegraphics[width=0.95\textwidth]{Includes/Figures/StyleNAT/NA/NATLayer_71kerneldensity_channel.png}}
    \end{subfigure}
    \hspace{-1.00em}
    % Layer 8 1024
    \begin{subfigure}[b]{0.18\linewidth}
        \adjustbox{trim=0 {0.50\height} {0.50\width} 0, clip}
            {\includegraphics[width=0.95\textwidth]{Includes/Figures/StyleNAT/NA/NATLayer_80kerneldensity_channel.png}}
            \hspace{-0.8em}
        \adjustbox{trim=0 {0.50\height} {0.50\width} 0, clip}
            {\includegraphics[width=0.95\textwidth]{Includes/Figures/StyleNAT/NA/NATLayer_81kerneldensity_channel.png}}
        \\
        \vspace{-0.1em}
        \adjustbox{trim={0.5\width} 0 0 {0.5\height}, clip}
            {\includegraphics[width=0.95\textwidth]{Includes/Figures/StyleNAT/NA/NATLayer_80kerneldensity_channel.png}}
            \hspace{-0.8em}
        \adjustbox{trim={0.5\width} 0 0 {0.5\height}, clip}
            {\includegraphics[width=0.95\textwidth]{Includes/Figures/StyleNAT/NA/NATLayer_81kerneldensity_channel.png}}
    \end{subfigure}
    \caption{We progressively see the face form and notice the
            first head captures local features while the last head captures
            global features. Structural features appear early on while
            details are generated at higher resolutions.
    }\label{fig:progressiveAttnMaps_na}
\end{subfigure}
%
\\
%
\begin{subfigure}[b]{\linewidth}
    \centering
    % Layer 2 16 (1)
    \hspace{-2.5em}
    \begin{subfigure}[b]{0.14\linewidth}
        \adjustbox{trim=0 {0.75\height} {0.75\width} 0, clip}
            {\includegraphics[width=\textwidth]{Includes/Figures/StyleNAT/StyleSwin/StyleSwinTransformerBlock_20.png}}
            \hspace{-0.66em}
        \adjustbox{trim=0 {0.75\height} {0.75\width} 0, clip}
            {\includegraphics[width=\textwidth]{Includes/Figures/StyleNAT/StyleSwin/StyleSwinTransformerBlock_21.png}}
        \\
        \vspace{-0.08em}
        \adjustbox{trim={0.75\width} 0 0 {0.75\height}, clip}
            {\includegraphics[width=\textwidth]{Includes/Figures/StyleNAT/StyleSwin/StyleSwinTransformerBlock_20.png}}
            \hspace{-0.66em}
        \adjustbox{trim={0.75\width} 0 0 {0.75\height}, clip}
            {\includegraphics[width=\textwidth]{Includes/Figures/StyleNAT/StyleSwin/StyleSwinTransformerBlock_21.png}}
    \end{subfigure}
    \hspace{-3.25em}
    %% Layer 3 32 (2)
    \begin{subfigure}[b]{0.17\linewidth}
        \adjustbox{trim=0 {0.75\height} {0.75\width} 0, clip}
            {\includegraphics[width=\textwidth]{Includes/Figures/StyleNAT/StyleSwin/StyleSwinTransformerBlock_30.png}}
            \hspace{-0.66em}
        \adjustbox{trim=0 {0.75\height} {0.75\width} 0, clip}
            {\includegraphics[width=\textwidth]{Includes/Figures/StyleNAT/StyleSwin/StyleSwinTransformerBlock_31.png}}
        \\
        \vspace{-0.08em}
        \adjustbox{trim={0.75\width} 0 0 {0.75\height}, clip}
            {\includegraphics[width=\textwidth]{Includes/Figures/StyleNAT/StyleSwin/StyleSwinTransformerBlock_30.png}}
            \hspace{-0.66em}
        \adjustbox{trim={0.75\width} 0 0 {0.75\height}, clip}
            {\includegraphics[width=\textwidth]{Includes/Figures/StyleNAT/StyleSwin/StyleSwinTransformerBlock_31.png}}
    \end{subfigure}
    \hspace{-3.79em}
    % Layer 4 64 (3)
    \begin{subfigure}[b]{0.15\linewidth}
        \adjustbox{trim=0 {0.66\height} {0.66\width} 0, clip}
            {\includegraphics[width=\textwidth]{Includes/Figures/StyleNAT/StyleSwin/StyleSwinTransformerBlock_40.png}}
            \hspace{-0.66em}
        \adjustbox{trim=0 {0.66\height} {0.66\width} 0, clip}
            {\includegraphics[width=\textwidth]{Includes/Figures/StyleNAT/StyleSwin/StyleSwinTransformerBlock_41.png}}
        \\
        \vspace{-0.08em}
        \adjustbox{trim={0.33\width} 0 {0.33\width} {0.66\height}, clip}
            {\includegraphics[width=\textwidth]{Includes/Figures/StyleNAT/StyleSwin/StyleSwinTransformerBlock_40.png}}
            \hspace{-0.66em}
        \adjustbox{trim={0.33\width} 0 {0.33\width} {0.66\height}, clip}
            {\includegraphics[width=\textwidth]{Includes/Figures/StyleNAT/StyleSwin/StyleSwinTransformerBlock_41.png}}
    \end{subfigure}
    \hspace{-2.41em}
    % Layer 5 128 (4)
    \begin{subfigure}[b]{0.12\linewidth}
        \adjustbox{trim=0 {0.50\height} {0.50\width} 0, clip}
            {\includegraphics[width=0.95\textwidth]{Includes/Figures/StyleNAT/StyleSwin/StyleSwinTransformerBlock_50.png}}
            \hspace{-0.66em}
        \adjustbox{trim=0 {0.50\height} {0.50\width} 0, clip}
            {\includegraphics[width=0.95\textwidth]{Includes/Figures/StyleNAT/StyleSwin/StyleSwinTransformerBlock_51.png}}
        \\
        \vspace{-0.08em}
        \adjustbox{trim={0.5\width} 0 0 {0.5\height}, clip}
            {\includegraphics[width=0.95\textwidth]{Includes/Figures/StyleNAT/StyleSwin/StyleSwinTransformerBlock_50.png}}
            \hspace{-0.66em}
        \adjustbox{trim={0.5\width} 0 0 {0.5\height}, clip}
            {\includegraphics[width=0.95\textwidth]{Includes/Figures/StyleNAT/StyleSwin/StyleSwinTransformerBlock_51.png}}
    \end{subfigure}
    \hspace{-0.86em}
    % Layer 6 256
    \begin{subfigure}[b]{0.14\linewidth}
        \adjustbox{trim=0 {0.50\height} {0.50\width} 0, clip}
            {\includegraphics[width=0.95\textwidth]{Includes/Figures/StyleNAT/StyleSwin/StyleSwinTransformerBlock_60.png}}
            \hspace{-0.66em}
        \adjustbox{trim=0 {0.50\height} {0.50\width} 0, clip}
            {\includegraphics[width=0.95\textwidth]{Includes/Figures/StyleNAT/StyleSwin/StyleSwinTransformerBlock_61.png}}
        \\
        \vspace{-0.08em}
        \adjustbox{trim={0.5\width} 0 0 {0.5\height}, clip}
            {\includegraphics[width=0.95\textwidth]{Includes/Figures/StyleNAT/StyleSwin/StyleSwinTransformerBlock_60.png}}
            \hspace{-0.66em}
        \adjustbox{trim={0.5\width} 0 0 {0.5\height}, clip}
            {\includegraphics[width=0.95\textwidth]{Includes/Figures/StyleNAT/StyleSwin/StyleSwinTransformerBlock_61.png}}
    \end{subfigure}
    \hspace{-0.870em}
    % Layer 7 512
    \begin{subfigure}[b]{0.16\linewidth}
        \adjustbox{trim=0 {0.50\height} {0.50\width} 0, clip}
            {\includegraphics[width=0.95\textwidth]{Includes/Figures/StyleNAT/StyleSwin/StyleSwinTransformerBlock_70.png}}
            \hspace{-0.66em}
        \adjustbox{trim=0 {0.50\height} {0.50\width} 0, clip}
            {\includegraphics[width=0.95\textwidth]{Includes/Figures/StyleNAT/StyleSwin/StyleSwinTransformerBlock_71.png}}
        \\
        \vspace{-0.08em}
        %\vspace{-0.1em}
        \adjustbox{trim={0.5\width} 0 0 {0.5\height}, clip}
            {\includegraphics[width=0.95\textwidth]{Includes/Figures/StyleNAT/StyleSwin/StyleSwinTransformerBlock_70.png}}
            \hspace{-0.66em}
        \adjustbox{trim={0.5\width} 0 0 {0.5\height}, clip}
            {\includegraphics[width=0.95\textwidth]{Includes/Figures/StyleNAT/StyleSwin/StyleSwinTransformerBlock_71.png}}
    \end{subfigure}
    \hspace{-0.95em}
    % Layer 8 1024
    \begin{subfigure}[b]{0.18\linewidth}
        \adjustbox{trim=0 {0.50\height} {0.50\width} 0, clip}
            {\includegraphics[width=0.95\textwidth]{Includes/Figures/StyleNAT/StyleSwin/StyleSwinTransformerBlock_80.png}}
            \hspace{-0.8em}
        \adjustbox{trim=0 {0.50\height} {0.50\width} 0, clip}
            {\includegraphics[width=0.95\textwidth]{Includes/Figures/StyleNAT/StyleSwin/StyleSwinTransformerBlock_81.png}}
        \\
        \vspace{-0.09em}
        \adjustbox{trim={0.5\width} 0 0 {0.5\height}, clip}
            {\includegraphics[width=0.95\textwidth]{Includes/Figures/StyleNAT/StyleSwin/StyleSwinTransformerBlock_80.png}}
            \hspace{-0.8em}
        \adjustbox{trim={0.5\width} 0 0 {0.5\height}, clip}
            {\includegraphics[width=0.95\textwidth]{Includes/Figures/StyleNAT/StyleSwin/StyleSwinTransformerBlock_81.png}}
    \end{subfigure}
    \caption{Low resolutions show decoherence and artifacts are not removed
        in progressive resolutions. We do not observe strong
            differentiation between local and global features. These
            maps explain the blocking artifacts discussed in section 1
            of StyleSwin~\cite{Zhang_2022_CVPR}.
    }\label{fig:progressiveAttnMaps_swin}
\end{subfigure}

